Radio Environment Mapping with World Models for Active Measurement Control: Should Networks Dream of Optimal Control?

Radio Environment Maps (REMs) have the potential to serve as an important enabler for intelligent modeling and control in emerging AI-native 6G networks. Despite significant progress, most REM construction methods remain passive, relying on interpolation or static uncertainty models and lacking an explicit mechanism to reason about how future measurements will affect reconstruction quality under a limited measurement budget. In this paper, we formulate REM construction as a sequential decision-making problem and propose a world-model-inspired framework for active Received Signal Strength Indicator (RSSI) map reconstruction. By learning an internal representation of the radio environment and employing a dreaming mechanism to simulate the impact of candidate measurements, the proposed approach actively selects measurement locations under a limited budget. Experimental results on real indoor RSSI data demonstrate that the proposed method significantly outperforms Gaussian Process-based interpolation in the few-shot regime, achieving up to a fivefold reduction in Root Mean Square Error (RMSE) with the same number of measurements. These results highlight the potential of world models as a powerful paradigm for sample-efficient radio environment mapping and intelligent model-based sensing in 6G and beyond networks.

==> tikz/1_training.tex <==
 \begin{tikzpicture}
\begin{groupplot}[group style={group name=my_plots, group size=2 by 1,horizontal sep=1.0cm}, width=0.35\textwidth],]
 
 
 \nextgroupplot[
%axis lines=middle,
title = (a) Training loss,
xlabel=training epoch, %$B(MBps)$,
axis lines=middle,
ylabel=loss,
%tick={1,3,5,7,9,11,13,15},
%xticklabels={1,3,5,7,9,11,13,15},
xmin= 0,xmax= 51,
%ylabel= Accuracy,
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
%ytick ={50, 75, 100, 125, 150},
grid=both,
minor grid style={gray!35},
%xtick ={2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
xtick={10, 20, 30, 40, 50},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
%legend style={at={(2.75,1.35)}},
legend style={at={(1.7,1.35)}},
%legend style={at={(3.05,1.45)}},
%xmin= 0.5,xmax=20.5,
ymin=0.0,ymax=.65,
legend columns=4, 
%axis y discontinuity=parallel,
%xmin= 7.5,xmax=52.5,
every tick/.style={
	black,
	semithick,
}]

\addplot[style=dashed, mark size=2pt, line width=1pt, color=teal!35, smooth, mark options={solid}] table[x=epoch,y=train_loss,col sep=comma]{csv/train_results2.csv};

\addplot[style=solid, mark size=2pt, line width=1pt, color=teal!90, smooth, mark options={solid}] table[x=epoch,y=train_loss,col sep=comma]{csv/train_results.csv};

\addplot[style=dotted, mark size=2pt, line width=1pt, color=teal!65, smooth, mark options={solid}] table[x=epoch,y=train_loss,col sep=comma]{csv/train_results8.csv};


    
%\addplot[style=loosely dotted, mark size=2pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}] table[x=bandwidth,y=greed_acc,col sep=comma]{csv_data/lidar_bandwidth.csv};

%\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=square*, smooth, mark options={solid}] table[x=bandwidth,y=nrg_acc,col sep=comma]{csv_data/lidar_bandwidth.csv};

%\addplot[style= dashed, mark size=2pt, line width=1pt, color=red!50, mark=diamond*, smooth, mark options={solid}] able[x=bandwidth,y=dqn_acc,col sep=comma]{csv_data/lidar_bandwidth.csv};


%\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=pentagon*, smooth, mark options={solid}] table[x=bandwidth,y=marl_acc,col sep=comma]{csv_data/lidar_bandwidth.csv};
	

% TO DO> find the best name to name different environment sizes....
\addlegendentry{$18\times22$};
\addlegendentry{$36\times44$};
\addlegendentry{$72\times88$};
%\addlegendentry{Proposed BEES-MARL};


 \nextgroupplot[%xmode=log,
	%ymode=log,
	axis lines=middle,
    ylabel= \Large $\varepsilon$ \normalsize, 
    %xlabel=$B(MBps)$,
    xlabel=training epoch, %
	%title = (a) $\overline{\phi}$,
	title = (b) RMSE values, %$\mathcal{L}(ms)$,
	%title={Error change over time when sources have equal update rates},
	%grid=both,
	%minor grid style={gray!35},
	grid=both,
	major grid style={gray!35},
	%ytick ={100, 200, 300, 400, 500},
    %yticklabels={0, 0.1, 0.25, 0.5, 1, 3, 9},
	xtick={10, 20, 30, 40, 50},
    %xticklabels={25, 35, 45, 55, 65, 75, 85},
	%width=1\linewidth,
	%height=0.65\linewidth,
	legend style={at={(1.29gag,0.55)}},
	xmin=0, xmax=51,
    ymin=0, ymax=3.25,
	scaled y ticks = false,
	%ymin=80, ymax=210,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]

	
\addplot[style=dashed, mark size=2pt, line width=1pt, color=teal!35, smooth, mark options={solid}] table[x=epoch,y=rmse, col sep=comma]{csv/train_results2.csv};

\addplot[style=solid, mark size=2pt, line width=1pt, color=teal!90, smooth, mark options={solid}] table[x=epoch,y=rmse, col sep=comma]{csv/train_results.csv};

\addplot[style=dotted, mark size=2pt, line width=1pt, color=teal!65, smooth, mark options={solid}] table[x=epoch,y=rmse, col sep=comma]{csv/train_results8.csv};


%\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=square*, smooth, mark options={solid}] table[x=bandwidth,y=nrg_lat,col sep=comma]{csv_data/lidar_bandwidth.csv};

%\addplot[style= dashed, mark size=2pt, line width=1pt, color=red!50, mark=diamond*, smooth, mark options={solid}] 	table[x=bandwidth,y=dqn_lat,col sep=comma]{csv_data/lidar_bandwidth.csv};


%\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=pentagon*, smooth, mark options={solid}]   table[x=bandwidth,y=marl_lat,col sep=comma]{csv_data/lidar_bandwidth.csv};
	

 
 \end{groupplot}  
 \end{tikzpicture}

==> tikz/2_RMSE_and_MAE_over_samples.tex <==
 \begin{tikzpicture}
\begin{groupplot}[group style={group name=my_plots, group size=2 by 1,horizontal sep=1.0cm}, width=0.35\textwidth],]
 
 
 \nextgroupplot[
%axis lines=middle,
title = (a) RMSE,
xlabel=$N$, %$B(MBps)$,
axis lines=middle,
%tick={1,3,5,7,9,11,13,15},
%xticklabels={1,3,5,7,9,11,13,15},
xmin= 0,xmax= 36,
ylabel=\Large $\varepsilon$ \normalsize,
%ylabel= Accuracy,
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
%ytick ={50, 75, 100, 125, 150},
grid=both,
minor grid style={gray!35},
%xtick ={2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
xtick={10, 20, 30},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
%legend style={at={(2.75,1.35)}},
legend style={at={(2.1,1.45)}},
%legend style={at={(3.05,1.45)}},
%xmin= 0.5,xmax=20.5,
ymin=0.0,ymax=7.25,
legend columns=4, 
%axis y discontinuity=parallel,
%xmin= 7.5,xmax=52.5,
every tick/.style={
	black,
	semithick,
}]

\addplot[style=dashed, mark size=2pt, line width=1pt, color=gray!90, smooth, mark options={solid}] table[x=N,y=rmse_copy_empty,col sep=comma]{csv/samples_results4.csv};

\addplot[style=dotted, mark size=2pt, line width=1pt, color=brown!90, smooth, mark options={solid}] table[x=N,y=rmse_gp,col sep=comma]{csv/samples_results4.csv};

\addplot[style=solid, mark size=2pt, line width=1pt, color=teal!90, smooth, mark options={solid}] table[x=N,y=rmse_worldmodel_dream,col sep=comma]{csv/samples_results4.csv};


%\addplot[style=loosely dotted, mark size=2pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}] table[x=bandwidth,y=greed_acc,col sep=comma]{csv_data/lidar_bandwidth.csv};

%\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=square*, smooth, mark options={solid}] table[x=bandwidth,y=nrg_acc,col sep=comma]{csv_data/lidar_bandwidth.csv};

%\addplot[style= dashed, mark size=2pt, line width=1pt, color=red!50, mark=diamond*, smooth, mark options={solid}] able[x=bandwidth,y=dqn_acc,col sep=comma]{csv_data/lidar_bandwidth.csv};


%\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=pentagon*, smooth, mark options={solid}] table[x=bandwidth,y=marl_acc,col sep=comma]{csv_data/lidar_bandwidth.csv};
	

% TO DO> find the best name to name different environment sizes....
\addlegendentry{Empty Room Baseline};
\addlegendentry{GP};
\addlegendentry{Proposed World Model};
%\addlegendentry{Proposed BEES-MARL};


 \nextgroupplot[%xmode=log,
	%ymode=log,
	axis lines=middle,
    ylabel= MAE,
    xlabel= $N$, %
    %ylabel=$\varepsilon(\hat{Z}_N, Z_o)$,
	%title = (a) $\overline{\phi}$,
	title = (b) MAE, %$\mathcal{L}(ms)$,
	%title={Error change over time when sources have equal update rates},
	%grid=both,
	%minor grid style={gray!35},
	grid=both,
	major grid style={gray!35},
	ytick ={1, 2, 3, 4, 5},
    %yticklabels={0, 0.1, 0.25, 0.5, 1, 3, 9},
	xtick={10, 20, 30, 40, 50},
    %xticklabels={25, 35, 45, 55, 65, 75, 85},
	%width=1\linewidth,
	%height=0.65\linewidth,
	legend style={at={(1.75,0.55)}},
	xmin=0, xmax=36,
    ymin=0, ymax=5.25,
	scaled y ticks = false,
	%ymin=80, ymax=210,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]

	
\addplot[style=dashed, mark size=2pt, line width=1pt, color=gray!90, smooth, mark options={solid}] table[x=N,y=mae_copy_empty,col sep=comma]{csv/samples_results4.csv};

\addplot[style=dotted, mark size=2pt, line width=1pt, color=brown!90, smooth, mark options={solid}] table[x=N,y=mae_gp,col sep=comma]{csv/samples_results4.csv};

\addplot[style=solid, mark size=2pt, line width=1pt, color=teal!90, smooth, mark options={solid}] table[x=N,y=mae_worldmodel_dream,col sep=comma]{csv/samples_results4.csv};


%\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=square*, smooth, mark options={solid}] table[x=bandwidth,y=nrg_lat,col sep=comma]{csv_data/lidar_bandwidth.csv};

%\addplot[style= dashed, mark size=2pt, line width=1pt, color=red!50, mark=diamond*, smooth, mark options={solid}] 	table[x=bandwidth,y=dqn_lat,col sep=comma]{csv_data/lidar_bandwidth.csv};


%\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=pentagon*, smooth, mark options={solid}]   table[x=bandwidth,y=marl_lat,col sep=comma]{csv_data/lidar_bandwidth.csv};
	

 
 \end{groupplot}  
 \end{tikzpicture}

==> tikz/3_plot_bar_over_eniviroment_sizes.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=10pt,
    width=11cm, %\linewidth,
    height=5.5cm,
    ymin=0,
    ylabel={\Large $\varepsilon$ \normalsize},
    xlabel={Environment size $H \times W$},
    symbolic x coords={1,2,4,8,16},
    xtick=data,
    xticklabels={$9\times11$,$18\times22$,$36\times44$,$72\times88$,$144\times176$},
    enlarge x limits=0.18,
    legend style={at={(0.5,1.12)},anchor=south,legend columns=3},
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\scriptsize},
    major grid style={opacity=0.2},
    ymajorgrids,
    group style={group size=1 by 1},
     ylabel style={
    rotate=-90,
    xshift=20pt,
    yshift=50pt},
]
% Random placeholder values (replace with your actual RMSEs)
\addplot[fill=gray!70] coordinates {(1,4.589) (2,4.075) (4,4.117) (8,4.128) (16,4.130)};
\addplot[fill=brown!70]  coordinates {(1,2.256) (2,2.435) (4,2.938) (8,2.759) (16,3.407)};
\addplot[fill=teal!70]  coordinates {(1,0.480) (2, 0.643) (4,0.807) (8,1.340) (16,1.813)};


\legend{Empty Room Baseline, GP, Proposed World Model}
\end{axis}
\end{tikzpicture}

% Results we are plotting in this graph
% scale  rmse_empty  rmse_gp  rmse_world_model   (N=20)
%1  4.589  2.256  0.480
%2  4.075  2.435  0.643
%4  4.117  2.938  0.807
%8  4.128  2.759  1.340
%16  4.130  3.407  1.813
